Information structures and their cohomology

We introduce the category of information structures, whose objects are suitable diagrams of measurable sets that encode the possible outputs of a given family of observables and their mutual relationships of refinement; they serve as mathematical models of contextuality in classical and quantum settings. Each information structure can be regarded as a ringed site with trivial topology; the structure ring is generated by the observables themselves and its multiplication corresponds to joint measurement. We extend Baudot and Bennequin's definition of information cohomology to this setting, as a derived functor in the category of modules over the structure ring, and show explicitly that the bar construction gives a projective resolution in that category, recovering in this way the cochain complexes previously considered in the literature. Finally, we study the particular case of a one-parameter family of coefficients made of functions of probability distributions. The only 1-cocycles are Shannon entropy or Tsallis $\alpha$-entropy, depending on the value of the parameter.

==> choice_trees_intro.tex <==
\def\radpoint{.07}
\def\xdist{3}
\def\ydist{2.5}
%\pgfmathsetmacro{\nodebasesize}{0.002} 
%\pgfmathsetmacro{\nodeinnersep}{0}
\begin{tikzpicture}
%\tikzstyle{obj}  = [circle, fill]
\node[coordinate] (o) at (0,0) {};
\node[coordinate] (a) at (\xdist,\ydist) {};
\node[coordinate] (b) at (\xdist,0) {};
\node[coordinate] (c) at (\xdist,-\ydist) {};
\draw[fill] (a) circle [radius=\radpoint];
\draw[fill] (b) circle [radius=\radpoint];
\draw[fill] (c) circle [radius=\radpoint];
\draw[fill] (o) circle [radius=\radpoint];
\draw[thick] (o) -- (a);
\draw[thick] (o) -- (b);
\draw[thick] (o) -- (c);
\node [above left] at  (0.6*\xdist,\ydist/2) {$p_{00}$};
\node [above] at  (0.6*\xdist,0) {$p_{01}$};
\node [below left] at (0.6*\xdist,-\ydist/2) {$p_{11}$};
\node at (\xdist/2,-1.3*\ydist) {(a)};


\begin{scope}[xshift=5cm]
\node[coordinate] (o) at (0,0) {};
\node[coordinate] (a) at (\xdist,\ydist) {};
\node[coordinate] (b) at (\xdist,0) {};
\node[coordinate] (c) at (\xdist,-\ydist) {};
\node[coordinate] (ab) at (0.5*\xdist,0.5*\ydist) {};
\node[coordinate] (bc) at (0.5*\xdist,-0.5*\ydist) {};
\draw[fill] (a) circle [radius=\radpoint];
\draw[fill] (b) circle [radius=\radpoint];
\draw[fill] (c) circle [radius=\radpoint];
\draw[fill] (o) circle [radius=\radpoint];
\draw[fill] (ab) circle [radius=\radpoint];
\draw[fill] (bc) circle [radius=\radpoint];
\draw[thick] (o) -- (ab);
\draw[thick] (ab) -- (a);
\draw[thick] (ab) -- (b);
\draw[thick] (o) -- (c);
\node [above left] at  (0.35*\xdist,0.25*\ydist) {$p_{00}+p_{01}$};
\node [above left] at  (0.85*\xdist,0.75*\ydist) {$\frac{p_{00}}{p_{00}+p_{01}}$};
\node [below left] at  (0.90*\xdist,0.25*\ydist) {$\frac{p_{01}}{p_{00}+p_{01}}$};
\node [below left] at  (0.35*\xdist,-0.25*\ydist) {$p_{11}$};
\node [below left] at  (0.85*\xdist,-0.75*\ydist) {$1$};
\node at (\xdist/2,-1.3*\ydist) {(b)};
\end{scope}

\begin{scope}[xshift=10cm]
\node[coordinate] (o) at (0,0) {};
\node[coordinate] (a) at (\xdist,\ydist) {};
\node[coordinate] (b) at (\xdist,0) {};
\node[coordinate] (c) at (\xdist,-\ydist) {};
\node[coordinate] (ab) at (0.5*\xdist,0.5*\ydist) {};
\node[coordinate] (bc) at (0.5*\xdist,-0.5*\ydist) {};
\draw[fill] (a) circle [radius=\radpoint];
\draw[fill] (b) circle [radius=\radpoint];
\draw[fill] (c) circle [radius=\radpoint];
\draw[fill] (o) circle [radius=\radpoint];
\draw[fill] (ab) circle [radius=\radpoint];
\draw[fill] (bc) circle [radius=\radpoint];
\draw[thick] (o) -- (a);
\draw[thick] (o) -- (bc);
\draw[thick] (bc) -- (b);
\draw[thick] (bc) -- (c);
\node [above left] at  (0.35*\xdist,0.25*\ydist) {$p_{00}$};
\node [above left] at  (0.85*\xdist,0.75*\ydist) {$1$};
\node [below left] at  (0.35*\xdist,-0.25*\ydist) {$p_{01}+p_{11}$};
\node [above left] at  (0.85*\xdist,-0.25*\ydist) {$\frac{p_{01}}{p_{01}+p_{11}}$};
\node [below left] at  (0.90*\xdist,-0.75*\ydist) {$\frac{p_{11}}{p_{01}+p_{11}}$};
\node at (\xdist/2,-1.3*\ydist) {(c)};
\end{scope}
\end{tikzpicture}
